T\"oRF: Time-of-Flight Radiance Fields for Dynamic Scene View Synthesis

Neural networks can represent and accurately reconstruct radiance fields for static 3D scenes (e.g., NeRF). Several works extend these to dynamic scenes captured with monocular video, with promising performance. However, the monocular setting is known to be an under-constrained problem, and so methods rely on data-driven priors for reconstructing dynamic content. We replace these priors with measurements from a time-of-flight (ToF) camera, and introduce a neural representation based on an image formation model for continuous-wave ToF cameras. Instead of working with processed depth maps, we model the raw ToF sensor measurements to improve reconstruction quality and avoid issues with low reflectance regions, multi-path interference, and a sensor's limited unambiguous depth range. We show that this approach improves robustness of dynamic scene reconstruction to erroneous calibration and large motions, and discuss the benefits and limitations of integrating RGB+ToF sensors that are now available on modern smartphones.

==> figures/figure1_overview/figure1_overview.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1776.73554687bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22883983)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/figure1_overview/overview.pdf}}%
    \put(0.029223,0.00534249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Acquisition process}}}%
    \put(0.34259312,0.00534249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Color images}}}%
    \put(0.58815708,0.00534249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) Phasor images}}}%
    \put(0.81830883,0.00534249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) Novel Image}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{figures/figure1_overview/drawing5.pdf}}%
  \end{picture}%
\endgroup%


==> figures/figure2_hardware/figure2_hardware.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'experiment2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{733.83732353bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87212787)%
    \put(0,0){\includegraphics[height=\unitlength,page=1]{figures/figure2_hardware/hardware.pdf}}%
    \put(-.10411278,0.80704652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{color camera}}}%
    \put(0,0){\includegraphics[height=\unitlength,page=2]{figures/figure2_hardware/hardware.pdf}}%
    \put(-0.02283198,0.66022243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ToF sensor}}}%
    \put(-0.2616769,0.50163766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ToF light source}}}%
    \put(0,0){\includegraphics[height=\unitlength,page=3]{figures/figure2_hardware/hardware.pdf}}%
  \end{picture}%
\endgroup%

==> figures/figure3_tofprinciple/figure3_tofprinciple.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2498.0359375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26709056)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/figure3_tofprinciple/tofprinciple.pdf}}%
    \put(0.51296222,0.24626534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ray 1}}}%
    \put(0.51296222,0.13626534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ray 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/figure3_tofprinciple/tofprinciple.pdf}}%
    \put(-0.02130884,0.24626534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ray 1}}}%
    \put(-0.02130884,0.04026534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ray 2}}}%
    \put(0.04006527,0.00379986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Ray marching}}}%
    \put(0.38361249,0.00379986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Integrand of Eq.~\eqref{eq:forward2}}}}%
    \put(0.70162999,0.00379986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) Phasor}}}%
    \put(0.87144241,0.00379986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) Loss function}}}%
    \put(0.65882799,0.16131569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.65882799,0.05744999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/figure3_tofprinciple/tofprinciple.pdf}}%
    \put(0.86387759,0.14926899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sum\|\tofL - \tofhatL\|^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/figure3_tofprinciple/tofprinciple.pdf}}%
    \put(0.30940433,0.12047946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{camera}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/figure3_tofprinciple/tofprinciple.pdf}}%
  \end{picture}%
\endgroup%

